Finite-Sample Optimal Estimation and Inference on Average Treatment Effects Under Unconfoundedness

We consider estimation and inference on average treatment effects under unconfoundedness conditional on the realizations of the treatment variable and covariates. Given nonparametric smoothness and/or shape restrictions on the conditional mean of the outcome variable, we derive estimators and confidence intervals (CIs) that are optimal in finite samples when the regression errors are normal with known variance. In contrast to conventional CIs, our CIs use a larger critical value that explicitly takes into account the potential bias of the estimator. When the error distribution is unknown, feasible versions of our CIs are valid asymptotically, even when $\sqrt{n}$-inference is not possible due to lack of overlap, or low smoothness of the conditional mean. We also derive the minimum smoothness conditions on the conditional mean that are necessary for $\sqrt{n}$-inference. When the conditional mean is restricted to be Lipschitz with a large enough bound on the Lipschitz constant, the optimal estimator reduces to a matching estimator with the number of matches set to one. We illustrate our methods in an application to the National Supported Work Demonstration.

==> nsw_opt_het3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-14 10:15:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (411.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 36.17, 30.30) rectangle (406.94,284.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.17, 30.30) rectangle (406.94,284.08);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.17, 81.88) --
	(406.94, 81.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.17,135.92) --
	(406.94,135.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.17,189.95) --
	(406.94,189.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.17,243.98) --
	(406.94,243.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.06, 30.30) --
	( 42.06,284.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.06, 30.30) --
	(129.06,284.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (216.07, 30.30) --
	(216.07,284.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (303.08, 30.30) --
	(303.08,284.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (390.09, 30.30) --
	(390.09,284.08);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor,fill opacity=0.10] ( 53.02,134.52) --
	( 54.24,141.77) --
	( 55.98,148.52) --
	( 57.72,153.49) --
	( 59.46,156.89) --
	( 61.20,160.56) --
	( 62.94,163.59) --
	( 64.68,165.54) --
	( 66.42,166.72) --
	( 68.16,167.67) --
	( 69.90,168.51) --
	( 71.64,168.85) --
	( 73.38,169.47) --
	( 75.12,169.78) --
	( 76.86,170.13) --
	( 78.60,170.85) --
	( 80.34,171.41) --
	( 82.08,171.91) --
	( 83.82,172.23) --
	( 85.56,172.38) --
	( 87.30,172.43) --
	( 89.04,172.65) --
	( 90.78,172.82) --
	( 92.52,172.77) --
	( 94.26,173.22) --
	(111.66,175.73) --
	(129.06,179.20) --
	(146.47,181.38) --
	(163.87,183.17) --
	(181.27,186.69) --
	(198.67,188.77) --
	(216.07,192.03) --
	(233.47,195.36) --
	(250.87,199.19) --
	(268.28,202.11) --
	(285.68,205.18) --
	(303.08,208.11) --
	(320.48,211.10) --
	(337.88,214.74) --
	(355.28,218.69) --
	(372.68,222.90) --
	(390.09,227.04) --
	(390.09, 96.26) --
	(372.68, 98.34) --
	(355.28,100.26) --
	(337.88,102.46) --
	(320.48,105.19) --
	(303.08,108.49) --
	(285.68,111.68) --
	(268.28,114.31) --
	(250.87,117.10) --
	(233.47,118.85) --
	(216.07,121.35) --
	(198.67,124.12) --
	(181.27,127.54) --
	(163.87,129.62) --
	(146.47,132.87) --
	(129.06,135.49) --
	(111.66,137.08) --
	( 94.26,139.51) --
	( 92.52,139.66) --
	( 90.78,140.24) --
	( 89.04,140.59) --
	( 87.30,140.90) --
	( 85.56,141.41) --
	( 83.82,141.81) --
	( 82.08,142.05) --
	( 80.34,142.12) --
	( 78.60,142.16) --
	( 76.86,142.02) --
	( 75.12,142.24) --
	( 73.38,142.50) --
	( 71.64,142.49) --
	( 69.90,142.87) --
	( 68.16,142.80) --
	( 66.42,142.59) --
	( 64.68,142.22) --
	( 62.94,141.20) --
	( 61.20,139.11) --
	( 59.46,136.49) --
	( 57.72,134.22) --
	( 55.98,130.43) --
	( 54.24,124.92) --
	( 53.02,118.53) --
	cycle;

\path[] ( 53.02,134.52) --
	( 54.24,141.77) --
	( 55.98,148.52) --
	( 57.72,153.49) --
	( 59.46,156.89) --
	( 61.20,160.56) --
	( 62.94,163.59) --
	( 64.68,165.54) --
	( 66.42,166.72) --
	( 68.16,167.67) --
	( 69.90,168.51) --
	( 71.64,168.85) --
	( 73.38,169.47) --
	( 75.12,169.78) --
	( 76.86,170.13) --
	( 78.60,170.85) --
	( 80.34,171.41) --
	( 82.08,171.91) --
	( 83.82,172.23) --
	( 85.56,172.38) --
	( 87.30,172.43) --
	( 89.04,172.65) --
	( 90.78,172.82) --
	( 92.52,172.77) --
	( 94.26,173.22) --
	(111.66,175.73) --
	(129.06,179.20) --
	(146.47,181.38) --
	(163.87,183.17) --
	(181.27,186.69) --
	(198.67,188.77) --
	(216.07,192.03) --
	(233.47,195.36) --
	(250.87,199.19) --
	(268.28,202.11) --
	(285.68,205.18) --
	(303.08,208.11) --
	(320.48,211.10) --
	(337.88,214.74) --
	(355.28,218.69) --
	(372.68,222.90) --
	(390.09,227.04);

\path[] (390.09, 96.26) --
	(372.68, 98.34) --
	(355.28,100.26) --
	(337.88,102.46) --
	(320.48,105.19) --
	(303.08,108.49) --
	(285.68,111.68) --
	(268.28,114.31) --
	(250.87,117.10) --
	(233.47,118.85) --
	(216.07,121.35) --
	(198.67,124.12) --
	(181.27,127.54) --
	(163.87,129.62) --
	(146.47,132.87) --
	(129.06,135.49) --
	(111.66,137.08) --
	( 94.26,139.51) --
	( 92.52,139.66) --
	( 90.78,140.24) --
	( 89.04,140.59) --
	( 87.30,140.90) --
	( 85.56,141.41) --
	( 83.82,141.81) --
	( 82.08,142.05) --
	( 80.34,142.12) --
	( 78.60,142.16) --
	( 76.86,142.02) --
	( 75.12,142.24) --
	( 73.38,142.50) --
	( 71.64,142.49) --
	( 69.90,142.87) --
	( 68.16,142.80) --
	( 66.42,142.59) --
	( 64.68,142.22) --
	( 62.94,141.20) --
	( 61.20,139.11) --
	( 59.46,136.49) --
	( 57.72,134.22) --
	( 55.98,130.43) --
	( 54.24,124.92) --
	( 53.02,118.53);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.02, 85.32) --
	( 54.24, 91.55) --
	( 55.98, 97.50) --
	( 57.72,101.80) --
	( 59.46,103.95) --
	( 61.20,105.66) --
	( 62.94,107.66) --
	( 64.68,109.22) --
	( 66.42,110.07) --
	( 68.16,110.82) --
	( 69.90,110.35) --
	( 71.64,110.16) --
	( 73.38,110.20) --
	( 75.12,109.44) --
	( 76.86,108.89) --
	( 78.60,108.59) --
	( 80.34,108.33) --
	( 82.08,107.62) --
	( 83.82,106.98) --
	( 85.56,106.85) --
	( 87.30,106.45) --
	( 89.04,106.13) --
	( 90.78,105.47) --
	( 92.52,104.94) --
	( 94.26,104.10) --
	(111.66, 99.17) --
	(129.06, 94.58) --
	(146.47, 91.55) --
	(163.87, 87.72) --
	(181.27, 83.65) --
	(198.67, 79.03) --
	(216.07, 75.30) --
	(233.47, 71.80) --
	(250.87, 68.44) --
	(268.28, 66.01) --
	(285.68, 62.53) --
	(303.08, 58.45) --
	(320.48, 54.57) --
	(337.88, 51.31) --
	(355.28, 48.17) --
	(372.68, 44.91) --
	(390.09, 41.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.02,161.10) --
	( 54.24,167.91) --
	( 55.98,175.77) --
	( 57.72,180.61) --
	( 59.46,184.66) --
	( 61.20,187.80) --
	( 62.94,190.92) --
	( 64.68,194.10) --
	( 66.42,196.12) --
	( 68.16,197.59) --
	( 69.90,198.97) --
	( 71.64,200.03) --
	( 73.38,201.18) --
	( 75.12,201.86) --
	( 76.86,202.58) --
	( 78.60,203.34) --
	( 80.34,203.86) --
	( 82.08,204.44) --
	( 83.82,205.44) --
	( 85.56,206.34) --
	( 87.30,207.01) --
	( 89.04,207.82) --
	( 90.78,208.58) --
	( 92.52,209.02) --
	( 94.26,209.70) --
	(111.66,213.84) --
	(129.06,218.23) --
	(146.47,223.37) --
	(163.87,226.95) --
	(181.27,230.99) --
	(198.67,234.13) --
	(216.07,237.36) --
	(233.47,240.91) --
	(250.87,244.62) --
	(268.28,248.52) --
	(285.68,251.69) --
	(303.08,254.68) --
	(320.48,257.77) --
	(337.88,261.37) --
	(355.28,265.15) --
	(372.68,268.88) --
	(390.09,272.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 92.87) --
	( 54.24, 98.90) --
	( 55.98,105.05) --
	( 57.72,108.86) --
	( 59.46,111.20) --
	( 61.20,112.89) --
	( 62.94,114.72) --
	( 64.68,116.38) --
	( 66.42,117.10) --
	( 68.16,117.53) --
	( 69.90,117.32) --
	( 71.64,117.12) --
	( 73.38,117.08) --
	( 75.12,116.40) --
	( 76.86,115.89) --
	( 78.60,115.55) --
	( 80.34,115.14) --
	( 82.08,114.54) --
	( 83.82,114.20) --
	( 85.56,114.07) --
	( 87.30,113.67) --
	( 89.04,113.39) --
	( 90.78,112.93) --
	( 92.52,112.42) --
	( 94.26,111.87) --
	(111.66,106.90) --
	(129.06,102.98) --
	(146.47,100.25) --
	(163.87, 96.44) --
	(181.27, 92.57) --
	(198.67, 88.10) --
	(216.07, 84.47) --
	(233.47, 80.96) --
	(250.87, 77.60) --
	(268.28, 75.18) --
	(285.68, 71.66) --
	(303.08, 67.52) --
	(320.48, 63.55) --
	(337.88, 60.25) --
	(355.28, 57.14) --
	(372.68, 53.91) --
	(390.09, 50.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02,153.56) --
	( 54.24,160.56) --
	( 55.98,168.22) --
	( 57.72,173.55) --
	( 59.46,177.42) --
	( 61.20,180.58) --
	( 62.94,183.87) --
	( 64.68,186.95) --
	( 66.42,189.08) --
	( 68.16,190.88) --
	( 69.90,191.99) --
	( 71.64,193.07) --
	( 73.38,194.29) --
	( 75.12,194.90) --
	( 76.86,195.58) --
	( 78.60,196.38) --
	( 80.34,197.06) --
	( 82.08,197.52) --
	( 83.82,198.21) --
	( 85.56,199.13) --
	( 87.30,199.78) --
	( 89.04,200.56) --
	( 90.78,201.11) --
	( 92.52,201.54) --
	( 94.26,201.93) --
	(111.66,206.10) --
	(129.06,209.83) --
	(146.47,214.67) --
	(163.87,218.22) --
	(181.27,222.07) --
	(198.67,225.07) --
	(216.07,228.19) --
	(233.47,231.75) --
	(250.87,235.46) --
	(268.28,239.35) --
	(285.68,242.57) --
	(303.08,245.61) --
	(320.48,248.80) --
	(337.88,252.43) --
	(355.28,256.18) --
	(372.68,259.88) --
	(390.09,263.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.02,126.53) --
	( 54.24,133.34) --
	( 55.98,139.47) --
	( 57.72,143.85) --
	( 59.46,146.69) --
	( 61.20,149.84) --
	( 62.94,152.40) --
	( 64.68,153.88) --
	( 66.42,154.66) --
	( 68.16,155.23) --
	( 69.90,155.69) --
	( 71.64,155.67) --
	( 73.38,155.98) --
	( 75.12,156.01) --
	( 76.86,156.07) --
	( 78.60,156.50) --
	( 80.34,156.77) --
	( 82.08,156.98) --
	( 83.82,157.02) --
	( 85.56,156.89) --
	( 87.30,156.67) --
	( 89.04,156.62) --
	( 90.78,156.53) --
	( 92.52,156.22) --
	( 94.26,156.37) --
	(111.66,156.40) --
	(129.06,157.34) --
	(146.47,157.13) --
	(163.87,156.40) --
	(181.27,157.11) --
	(198.67,156.45) --
	(216.07,156.69) --
	(233.47,157.10) --
	(250.87,158.15) --
	(268.28,158.21) --
	(285.68,158.43) --
	(303.08,158.30) --
	(320.48,158.15) --
	(337.88,158.60) --
	(355.28,159.48) --
	(372.68,160.62) --
	(390.09,161.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (303.10,257.82) {95\% PATT CI};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (303.05,236.59) {95\% CATT CI};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (312.14,161.61) {Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17, 30.30) --
	( 36.17,284.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.67, 79.15) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.67,133.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.67,187.22) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.67,241.25) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67, 81.88) --
	( 36.17, 81.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67,135.92) --
	( 36.17,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67,189.95) --
	( 36.17,189.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.67,243.98) --
	( 36.17,243.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17, 30.30) --
	(406.94, 30.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 27.80) --
	( 42.06, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.06, 27.80) --
	(129.06, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.07, 27.80) --
	(216.07, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.08, 27.80) --
	(303.08, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.09, 27.80) --
	(390.09, 30.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.06, 20.33) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.06, 20.33) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.07, 20.33) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.08, 20.33) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.09, 20.33) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.55,  6.94) {$C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.83,157.19) {Effect of training program};
\end{scope}
\end{tikzpicture}

